Bayesian Shape Reconstruction and Optimal Guidance for Autonomous Landing on Asteroids

Construction of the precise shape of an asteroid is critical for spacecraft operations as the gravitational potential is determined by spatial mass distribution. The typical approach to shape determination requires a prolonged mapping phase of the mission over which extensive measurements are collected and transmitted for Earth-based processing. This paper presents a set of approaches to explore an unknown asteroid with onboard calculations, and to land on its surface area selected in an optimal fashion. The main motivation is to avoid the extended period of mapping or preliminary ground observations that are commonly required in spacecraft missions around asteroids. First, range measurements from the spacecraft to the surface are used to incrementally correct an initial shape estimate according to the Bayesian framework. Then, an optimal guidance scheme is proposed to control the vantage point of the range sensor to construct a complete 3D model of the asteroid shape. This shape model is then used in a nonlinear controller to track a desired trajectory about the asteroid. Finally, a multi resolution approach is presented to construct a higher fidelity shape representation in a specified location while avoiding the inherent burdens of a uniformly high resolution mesh. This approach enables for an accurate shape determination around a potential landing site. We demonstrate this approach using several radar shape models of asteroids and provide a full dynamical simulation about asteroid 4769 Castalia.

==> castalia_metrics.tikz <==
\tikzsetnextfilename{castalia_metrics}
\begin{tikzpicture}[baseline]
    \begin{groupplot}[
        group style={
            group name={castalia_metrics},
            group size=1 by 2,
            xlabels at=edge bottom,
            ylabels at=edge left,
            xticklabels at=edge bottom,
        },
        xlabel={Normalized Time},
        scale only axis,
        width=0.8\textwidth,
        height=0.1\textheight,
        ylabel style={align=center},
    ]
    \nextgroupplot[ylabel={Normalized\\Uncertainty}]
    \addplot [ultra thick, color=blue, mark=none] table [x=NORMALIZED_TIME, y=NORMALIZED_UNCERTAINTY, col sep=comma] {dynamic_exploration_castalia_uncertainty.csv};
    \addplot [ultra thick,red, mark=none, dashed] coordinates {
        (0.0, 0.0) (1.0, 0.0) 
    };

    \nextgroupplot[ylabel={Volume Percent\\Error}]
    \addplot [ultra thick, blue, mark=none] table [x=NORMALIZED_TIME, y=VOLUME_PERCENT_ERROR, col sep=comma] {dynamic_exploration_castalia_volume.csv};
        \addplot [ultra thick,red, mark=none, dashed] coordinates {
            (0.0, 0.0) (1.0, 0.0) 
        };
\end{groupplot}
\end{tikzpicture}



==> dumbbell.tikz <==
%% helper macros

\newcommand\pgfmathsinandcos[3]{%
  \pgfmathsetmacro#1{sin(#3)}%
  \pgfmathsetmacro#2{cos(#3)}%
}
\newcommand\LongitudePlane[3][current plane]{%
  \pgfmathsinandcos\sinEl\cosEl{#2} % elevation
  \pgfmathsinandcos\sint\cost{#3} % azimuth
  \tikzset{#1/.style={cm={\cost,\sint*\sinEl,0,\cosEl,(0,0)}}}
}
\newcommand\LatitudePlane[3][current plane]{%
  \pgfmathsinandcos\sinEl\cosEl{#2} % elevation
  \pgfmathsinandcos\sint\cost{#3} % latitude
  \pgfmathsetmacro\yshift{\cosEl*\sint}
  \tikzset{#1/.style={cm={\cost,0,0,\cost*\sinEl,(0,\yshift)}}} %
}

\newcommand\DrawLongitudeCircle[4][1]{
\LongitudePlane{\angEl}{#2}
\tikzset{current plane/.prefix style={scale=#1}}
% angle of "visibility"
\pgfmathsetmacro\angVis{
atan(sin(#2)*cos(\angEl)/sin(\angEl))} %
\draw[shift={(#3, #4)}][current plane]
(\angVis:1) arc (\angVis:\angVis+180:1);
\draw[shift={(#3, #4)}][current plane,dashed]
(\angVis-180:1)arc(\angVis-180:\angVis:1);
}
\newcommand\DrawLatitudeCircle[4][1]{
\LatitudePlane{\angEl}{#2}
\tikzset{current plane/.prefix style={scale=#1}}
\pgfmathsetmacro\sinVis{
sin(#2)/cos(#2)*sin(\angEl)/cos(\angEl)}
% angle of "visibility"
\pgfmathsetmacro\angVis{
asin(min(1,max(\sinVis,-1)))}
\draw[shift={(#3, #4)}][current plane]
(\angVis:1) arc (\angVis:-\angVis-180:1);
\draw[shift={(#3, #4)}][current plane,dashed]
(180-\angVis:1)arc(180-\angVis:\angVis:1);
}

%% document-wide tikz options and styles

\tikzset{%
  >=latex, % option for nice arrows
  inner sep=0pt,%
  outer sep=2pt,%
  mark coordinate/.style={inner sep=0pt,outer sep=0pt,minimum size=3pt,
    fill=black,circle}%
}

\tikzsetnextfilename{dumbbell}
\begin{tikzpicture}[scale=0.8] % "THE GLOBE" showcase

\def\R{2} % sphere radius
\def\angEl{35} % elevation angle
\def\angAz{-105} % azimuth angle
\def\length{4} % distance from COM to M_1
\def\opacity{0.2}

% centers of the masses
\coordinate (m1) at (\length, 0);
\coordinate (m2) at (-\length, 0);

\draw [ thick, dashed, -Latex] (m2) -- ($ (m1) + (3, 0) $) node [below right] {$b_1$};
\draw [thick, dashed, -Latex] (0, 0) -- (0, \R) node [above right] {$b_2$};
% TODO Make a macro to draw a sphere at a sphefic point
\filldraw[ball color=blue, opacity=\opacity] (m1) circle (\R);
\foreach \t in {-45, 0, 45} { \DrawLatitudeCircle[\R]{\t}{\length}{0} }
\foreach \t in {-30, -60,...,-150} { \DrawLongitudeCircle[\R]{\t}{\length}{0} }

\filldraw[ball color=blue, opacity=\opacity] (m2) circle (\R);
\foreach \t in {-60,-30,...,60} { \DrawLatitudeCircle[\R]{\t}{-\length}{0} }
\foreach \t in {-5,-35,...,-175} { \DrawLongitudeCircle[\R]{\t}{-\length}{0} }

% draw from origin to center of m1
\draw[thick,-Latex] node [below right] {$\zeta$} (0, 0) --  (m1);
\draw[thick,-Latex] (m1) -- ++(30:\R) node [above right] {$\eta$};

% draw the radiaii of each mass
% \draw[thick,-Latex] (m1) -- ++(130:\R) node [above right] {$r_1$};

\end{tikzpicture}



==> geographos_metrics.tikz <==
\tikzsetnextfilename{geographos_metrics}
\begin{tikzpicture}[baseline]
    \begin{groupplot}[
        group style={
            group name={geographos_metrics},
            group size=1 by 2,
            xlabels at=edge bottom,
            ylabels at=edge left,
            xticklabels at=edge bottom,
        },
        xlabel={Normalized Time},
        scale only axis,
        width=0.8\textwidth,
        height=0.1\textheight,
        ylabel style={align=center},
    ]
    \nextgroupplot[ylabel={Normalized\\Uncertainty}]
    \addplot [ultra thick, color=blue, mark=none] table [x=NORMALIZED_TIME, y=NORMALIZED_UNCERTAINTY, col sep=comma] {mesh_update_geographos_uncertainty.csv};
    \addplot [ultra thick,red, mark=none, dashed] coordinates {
        (0.0, 0.0) (1.0, 0.0) 
    };

    \nextgroupplot[ylabel={Volume Percent\\Error}]
    \addplot [ultra thick, blue, mark=none] table [x=NORMALIZED_TIME, y=VOLUME_PERCENT_ERROR, col sep=comma] {mesh_update_geographos_volume.csv};
        \addplot [ultra thick,red, mark=none, dashed] coordinates {
            (0.0, 0.0) (1.0, 0.0) 
        };
\end{groupplot}
\end{tikzpicture}



==> golevka_metrics.tikz <==
\tikzsetnextfilename{golevka_metrics}
\begin{tikzpicture}[baseline]
    \begin{groupplot}[
        group style={
            group name={golevka_metrics},
            group size=1 by 2,
            xlabels at=edge bottom,
            ylabels at=edge left,
            xticklabels at=edge bottom,
        },
        xlabel={Normalized Time},
        scale only axis,
        width=0.8\textwidth,
        height=0.1\textheight,
        ylabel style={align=center},
    ]
    \nextgroupplot[ylabel={Normalized\\Uncertainty}]
    \addplot [ultra thick, color=blue, mark=none] table [x=NORMALIZED_TIME, y=NORMALIZED_UNCERTAINTY, col sep=comma] {mesh_update_golevka_uncertainty.csv};
    \addplot [ultra thick,red, mark=none, dashed] coordinates {
        (0.0, 0.0) (1.0, 0.0) 
    };

    \nextgroupplot[ylabel={Volume Percent\\Error}]
    \addplot [ultra thick, blue, mark=none] table [x=NORMALIZED_TIME, y=VOLUME_PERCENT_ERROR, col sep=comma] {mesh_update_golevka_volume.csv};
        \addplot [ultra thick,red, mark=none, dashed] coordinates {
            (0.0, 0.0) (1.0, 0.0) 
        };
\end{groupplot}
\end{tikzpicture}


